Search for Charged Higgs bosons via decays to $W^\pm$ and a 125 GeV Higgs at the Large Hadron Collider

The recent observation of a 125 GeV neutral Higgs boson ($H_{\rm obs}$) provides additional input for charged Higgs boson searches in the $H^\pm \to W^\pm H_{\rm obs}$ decay channel at the Large Hadron Collider (LHC). We reassess the discovery potential in this channel, which is important for $H^\pm$ heavier than the top quark mass. When $H_{\rm obs}$ decays to a $b\bar{b}$ pair, knowledge of the Higgs mass aids in the kinematic selection of signal events. We perform a signal-to-background analysis to demonstrate the LHC prospects for charged Higgs discovery in the resulting channel $pp\to t(\bar{b})H^-\to \ell^\pm\nu_\ell jj bb\bar{b}(\bar{b})$+h.c. for standard (300 fb$^{-1}$) and high (3000 fb$^{-1}$) luminosities at design energy, $\sqrt{s}=14 {\rm TeV}$. We find that regions of the parameter space of several two-Higgs doublet models, consistent with constraints from LHC Higgs searches and $b$-physics observables, are testable in this channel.

==> ALL2hdm_mhpm_XS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2522,1317){\makebox(0,0)[r]{\strut{}A2HDM}}%
      \csname LTb\endcsname%
      \put(2522,1097){\makebox(0,0)[r]{\strut{}2HDM-II}}%
      \csname LTb\endcsname%
      \put(2522,877){\makebox(0,0)[r]{\strut{}2HDM-I}}%
      \csname LTb\endcsname%
      \put(1104,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1104,2043){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1104,3381){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1104,4720){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1210,528){\makebox(0,0){\strut{} 200}}%
      \put(2142,528){\makebox(0,0){\strut{} 250}}%
      \put(3074,528){\makebox(0,0){\strut{} 300}}%
      \put(4007,528){\makebox(0,0){\strut{} 350}}%
      \put(4939,528){\makebox(0,0){\strut{} 400}}%
      \put(5871,528){\makebox(0,0){\strut{} 450}}%
      \put(6803,528){\makebox(0,0){\strut{} 500}}%
      \put(426,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{$\sigma(pp \rightarrow tH^{\pm}) \times {\rm BR}(H^\pm \rightarrow W^\pm H)\times {\rm BR}(H\rightarrow b\bar{b})$ [fb]}}}}%
      \put(4006,204){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(1303,4590){\makebox(0,0)[l]{\strut{}{\it Only b-physics}}}%
      \put(4301,1317){\makebox(0,0)[r]{\strut{}\footnotesize{5$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(4301,1097){\makebox(0,0)[r]{\strut{}\footnotesize{3$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(4301,877){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,1317){\makebox(0,0)[r]{\strut{}\footnotesize{5$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,1097){\makebox(0,0)[r]{\strut{}\footnotesize{3$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,877){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;3000\,fb$^{-1}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conf_ALL2hdm_mhpm_XS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> CMS2hdm_mhpm_XS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
%    \gplgaddtomacro\gplbacktext{%
%      \csname LTb\endcsname%
%    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2522,4602){\makebox(0,0)[r]{\strut{}A2HDM}}%
      \csname LTb\endcsname%
      \put(2522,4382){\makebox(0,0)[r]{\strut{}2HDM-II}}%
      \csname LTb\endcsname%
      \put(2522,4162){\makebox(0,0)[r]{\strut{}2HDM-I}}%
      \csname LTb\endcsname%
      \put(1104,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1104,2043){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1104,3381){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1104,4720){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1210,528){\makebox(0,0){\strut{} 200}}%
      \put(2142,528){\makebox(0,0){\strut{} 250}}%
      \put(3074,528){\makebox(0,0){\strut{} 300}}%
      \put(4007,528){\makebox(0,0){\strut{} 350}}%
      \put(4939,528){\makebox(0,0){\strut{} 400}}%
      \put(5871,528){\makebox(0,0){\strut{} 450}}%
      \put(6803,528){\makebox(0,0){\strut{} 500}}%
      \put(426,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{$\sigma(pp \rightarrow tH^{\pm}) \times {\rm BR}(H^\pm \rightarrow W^\pm h)\times {\rm BR}(h\rightarrow b\bar{b})$ [fb]}}}}%
      \put(4006,204){\makebox(0,0){\strut{}$m_{H^\pm}$ [GeV]}}%
      \put(5500,3800){\makebox(0,0)[l]{\strut{}{\it With CMS}}}%
      \put(4301,4602){\makebox(0,0)[r]{\strut{}\footnotesize{5$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(4301,4382){\makebox(0,0)[r]{\strut{}\footnotesize{3$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(4301,4162){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;300\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4602){\makebox(0,0)[r]{\strut{}\footnotesize{5$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4382){\makebox(0,0)[r]{\strut{}\footnotesize{3$\sigma$,\;3000\,fb$^{-1}$}}}%
      \csname LTb\endcsname%
      \put(6080,4162){\makebox(0,0)[r]{\strut{}\footnotesize{2$\sigma$,\;3000\,fb$^{-1}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conf_CMS2hdm_mhpm_XS}}%
    \gplfronttext
  \end{picture}%
\endgroup

